Ultrafast transfer of low-mass payloads to Mars and beyond using aerographite solar sails

With interstellar mission concepts now being under study by various space agencies and institutions, a feasible and worthy interstellar precursor mission concept will be key to the success of the long shot. Here we investigate interstellar-bound trajectories of solar sails made of the ultra-light material aerographite, known for its low density (0.18 kg m$^{-3}$) and high absorptivity ($\mathcal{A}{\sim}1$), enabling remarkable solar irradiation-based acceleration. Payloads of up to 1 kg can swiftly traverse the solar system and the regions beyond. Our simulations consider various launch scenarios from a polar orbit around the Earth with direct outbound trajectories and Sun diver launches with subsequent outward acceleration. Utilizing the poliastro Python library, we calculate positions, velocities, and accelerations for a 1 kg spacecraft (including 720 g aerographite mass) with 10$^4$ m$^2$ of cross-sectional area, corresponding to a 56 m radius. A direct outward Mars transfer yields 65 km s$^{-1}$ in 26 d. The inward Mars transfer, with a sail deployment at a minimum distance of 0.6 AU, achieves 118 km s$^{-1}$ in 126 d. Transfer times and velocities vary due to the Earth-Mars constellation and initial injection trajectory. The direct interstellar trajectory peaks at 109 km s$^{-1}$, reaching interstellar space in 5.3 yr defined by the heliopause at 120 AU. Alternatively, the initial Sun dive to 0.6 AU provides 148 km s$^{-1}$ of escape velocity, reaching the heliopause in 4.2 yr. Values differ based on the minimum distance to the Sun. Presented concepts enable swift Mars flybys and interstellar space exploration. For delivery missions of sub-kg payloads, the deceleration remains a challenge.

==> at_diagram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5572.00,3816.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(530,798){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(530,1176){\makebox(0,0)[r]{\strut{} \scriptsize $0.05$}}%
      \csname LTb\endcsname%%
      \put(530,1554){\makebox(0,0)[r]{\strut{} \scriptsize $0.1$}}%
      \csname LTb\endcsname%%
      \put(530,1932){\makebox(0,0)[r]{\strut{} \scriptsize $0.15$}}%
      \csname LTb\endcsname%%
      \put(530,2310){\makebox(0,0)[r]{\strut{} \scriptsize $0.2$}}%
      \csname LTb\endcsname%%
      \put(530,2688){\makebox(0,0)[r]{\strut{} \scriptsize $0.25$}}%
      \csname LTb\endcsname%%
      \put(530,3066){\makebox(0,0)[r]{\strut{} \scriptsize $0.3$}}%
      \csname LTb\endcsname%%
      \put(530,3444){\makebox(0,0)[r]{\strut{} \scriptsize $0.35$}}%
      \csname LTb\endcsname%%
      \put(628,550){\makebox(0,0){\strut{} \scriptsize $0.01$}}%
      \csname LTb\endcsname%%
      \put(1401,550){\makebox(0,0){\strut{} \scriptsize $0.1$}}%
      \csname LTb\endcsname%%
      \put(2174,550){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \csname LTb\endcsname%%
      \put(2947,550){\makebox(0,0){\strut{} \scriptsize $10$}}%
      \csname LTb\endcsname%%
      \put(3719,550){\makebox(0,0){\strut{} \scriptsize $100$}}%
      \csname LTb\endcsname%%
      \put(4492,550){\makebox(0,0){\strut{} \scriptsize $1000$}}%
      \colorrgb{0.70,0.70,0.70}%%
      \put(2750,1380){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ sail \: deployment }$}}%
      \colorrgb{0.70,0.70,0.70}%%
      \put(1100,3383){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ sail \: deployment }$}}%
      \colorrgb{0.70,0.70,0.70}%%
      \put(2507,1570){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ Earth's \: sphere \: of \: influence }$}}}%
      \colorrgb{0.70,0.70,0.70}%%
      \put(2727,2970){\rotatebox{270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ solar \: sphere \: of \: influence }$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(80,2196){\rotatebox{-270}{\makebox(0,0){\strut{} \scriptsize $\rm{ Acceleration \: \left[ m \, s^{-2} \right]}$}}}%
      \put(2676,350){\makebox(0,0){\strut{} \scriptsize $\rm{ Time \: \left[ d \right]}$}}%
      \csname LTb\endcsname%%
      \put(3400,3447){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Outward \: Transfer }$}}%
      \csname LTb\endcsname%%
      \put(3400,3303){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Inward \: Transfer }$}}%
    }%
    \gplbacktext
    \put(-450,0){\includegraphics{at_diagram}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory_directions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,3570.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1843,88){\makebox(0,0){\strut{} \scriptsize $-2$}}%
      \put(2267,175){\makebox(0,0){\strut{} \scriptsize $-1.5$}}%
      \put(2690,262){\makebox(0,0){\strut{} \scriptsize $-1$}}%
      \put(3114,350){\makebox(0,0){\strut{} \scriptsize $-0.5$}}%
      \put(3538,437){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \put(3962,524){\makebox(0,0){\strut{} \scriptsize $0.5$}}%
      \put(4386,612){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \put(3400,170){\rotatebox{12}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: x \: \left[ AU \right] }$}}}%
      \put(1680,182){\makebox(0,0)[r]{\strut{} \scriptsize $-2$}}%
      \put(1494,358){\makebox(0,0)[r]{\strut{} \scriptsize $-1.5$}}%
      \put(1308,534){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(1122,711){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(936,887){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(750,1063){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(564,1239){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(700,650){\rotatebox{-44}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: y \: \left[ AU \right] }$}}}%
      \put(480,1913){\makebox(0,0)[r]{\strut{} \scriptsize $-1.5$}}%
      \put(480,2114){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(480,2316){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(480,2518){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(480,2720){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(480,2922){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(480,3125){\makebox(0,0)[r]{\strut{} \scriptsize $1.5$}}%
      \put(70,2518){\rotatebox{90}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: z \: \left[ AU \right] }$}}}%
      \put(2235,3480){\makebox(0,0){\strut{}$\rm{ Possible \: Directions \: of \: Interstellar \: Trajectories }$}}%
      \put(2900,2391){\makebox(0,0)[l]{\strut{}$\rm{ Sun }$}}%
      \put(2500,3044){\makebox(0,0)[l]{\strut{}$\rm{ Earth }$}}%
      \put(1800,1251){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ \Delta v_{ breaking} = 4.5 \, km \, s^{-1} }$}}%
      \put(1100,1650){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 6.0 }$}}%
      \put(850,1993){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 7.6 }$}}%
      \put(730,2254){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 9.1 }$}}%
      \put(570,2430){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 10.6 }$}}%
      \put(620,2621){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 12.1 }$}}%
      \put(680,2794){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 13.6 }$}}%
      \put(840,2930){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 15.1 }$}}%
      \put(1100,3000){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ 16.6 }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4400,3249){\makebox(0,0)[r]{\strut{} \ssmall $\rm{ Trajectory \: Scatter }$}}%
      \csname LTb\endcsname%%
      \put(4400,3073){\makebox(0,0)[r]{\strut{} \ssmall $\rm{ Earth \: Orbit }$}}%
      \csname LTb\endcsname%%
      \put(4400,2897){\makebox(0,0)[r]{\strut{} \ssmall $\rm{ Minimum \: Distance }$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory_directions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory_inward_interstellar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,3570.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2069,124){\makebox(0,0){\strut{} \scriptsize $-1$}}%
      \put(2633,251){\makebox(0,0){\strut{} \scriptsize $-0.5$}}%
      \put(3199,367){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \put(3764,484){\makebox(0,0){\strut{} \scriptsize $0.5$}}%
      \put(4329,600){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \put(3400,168){\rotatebox{12}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: x \: \left[ AU \right] }$}}}%
      \put(1575,282){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(1311,531){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(1048,781){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(784,1031){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(521,1280){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(700,650){\rotatebox{-44}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: y \: \left[ AU \right] }$}}}%
      \put(480,1913){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(480,2215){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(480,2518){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(480,2821){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(480,3125){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(70,2518){\rotatebox{90}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: z \: \left[ AU \right] }$}}}%
      \put(1720,3451){\makebox(0,0){\strut{} \normalsize $\rm{ Inward \: Interstellar \: Trajectory }$}}%
      \put(2600,2233){\makebox(0,0)[l]{\strut{} \small $\rm{ Sun }$}}%
      \put(1800,3000){\makebox(0,0)[l]{\strut{} \small $\rm{ Earth }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4378,3464){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Trajectory }$}}%
      \csname LTb\endcsname%%
      \put(4378,3289){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Earth \: Orbit }$}}%
      \csname LTb\endcsname%%
      \put(4378,3113){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Minimum \: Distance }$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory_inward_interstellar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory_inward_mars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,3570.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1843,88){\makebox(0,0){\strut{} \scriptsize $-2$}}%
      \put(2182,158){\makebox(0,0){\strut{} \scriptsize $-1.5$}}%
      \put(2520,217){\makebox(0,0){\strut{} \scriptsize $-1$}}%
      \put(2859,297){\makebox(0,0){\strut{} \scriptsize $-0.5$}}%
      \put(3199,367){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \put(3538,437){\makebox(0,0){\strut{} \scriptsize $0.5$}}%
      \put(3877,507){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \put(4216,577){\makebox(0,0){\strut{} \scriptsize $1.5$}}%
      \put(4555,646){\makebox(0,0){\strut{} \scriptsize $2$}}%
      \put(3400,168){\rotatebox{12}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: x \: \left[ AU \right] }$}}}%
      \put(1680,182){\makebox(0,0)[r]{\strut{} \scriptsize $-2$}}%
      \put(1522,332){\makebox(0,0)[r]{\strut{} \scriptsize $-1.5$}}%
      \put(1364,482){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(1206,631){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(1048,781){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(890,931){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(731,1081){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(573,1230){\makebox(0,0)[r]{\strut{} \scriptsize $1.5$}}%
      \put(415,1380){\makebox(0,0)[r]{\strut{} \scriptsize $2$}}%
      \put(700,650){\rotatebox{-44}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: y \: \left[ AU \right] }$}}}%
      \put(480,1791){\makebox(0,0)[r]{\strut{} \scriptsize $-1$}}%
      \put(480,2081){\makebox(0,0)[r]{\strut{} \scriptsize $-0.5$}}%
      \put(480,2373){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(480,2664){\makebox(0,0)[r]{\strut{} \scriptsize $0.5$}}%
      \put(480,2955){\makebox(0,0)[r]{\strut{} \scriptsize $1$}}%
      \put(480,3246){\makebox(0,0)[r]{\strut{} \scriptsize $1.5$}}%
      \put(70,2518){\rotatebox{90}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: z \: \left[ AU \right] }$}}}%
      \put(1400,3451){\makebox(0,0){\strut{} \normalsize $\rm{ Inward \: Mars \: Transfer }$}}%
      \put(2570,2074){\makebox(0,0)[l]{\strut{} \small $\rm{ Sun }$}}%
      \put(2000,2698){\makebox(0,0)[l]{\strut{} \small $\rm{ Earth }$}}%
      \put(1932,1113){\makebox(0,0)[l]{\strut{} \small $\rm{ Mars }$}}%
      \put(820,3176){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ Position \: Earth \: on \: Arrival }$}}%
      \put(820,3060){\makebox(0,0)[l]{\strut{} \ssmall $\rm{ Position \: Mars \: at \: Launch }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4450,3464){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Trajectory }$}}%
      \csname LTb\endcsname%%
      \put(4450,3288){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Earth \: Orbit }$}}%
      \csname LTb\endcsname%%
      \put(4450,3112){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Mars \: Orbit }$}}%
      \csname LTb\endcsname%%
      \put(4450,2936){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Minimum \: Distance }$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory_inward_mars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory_mars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,3570.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2187,102){\makebox(0,0){\strut{} \scriptsize $-10$}}%
      \put(2787,268){\makebox(0,0){\strut{} \scriptsize $-5$}}%
      \put(3388,435){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \put(3989,601){\makebox(0,0){\strut{} \scriptsize $5$}}%
      \put(4590,768){\makebox(0,0){\strut{} \scriptsize $10$}}%
      \put(3500,226){\rotatebox{15}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: x \: \left[ R_{\oplus} \right] }$}}}%
      \put(1979,149){\makebox(0,0)[r]{\strut{} \scriptsize $-10$}}%
      \put(1574,396){\makebox(0,0)[r]{\strut{} \scriptsize $-5$}}%
      \put(1169,643){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(763,890){\makebox(0,0)[r]{\strut{} \scriptsize $5$}}%
      \put(358,1137){\makebox(0,0)[r]{\strut{} \scriptsize $10$}}%
      \put(900,466){\rotatebox{-32}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: y \: \left[ R_{\oplus} \right] }$}}}%
      \put(400,1606){\makebox(0,0)[r]{\strut{} \scriptsize $-8$}}%
      \put(400,1797){\makebox(0,0)[r]{\strut{} \scriptsize $-6$}}%
      \put(400,1988){\makebox(0,0)[r]{\strut{} \scriptsize $-4$}}%
      \put(400,2177){\makebox(0,0)[r]{\strut{} \scriptsize $-2$}}%
      \put(400,2368){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(400,2559){\makebox(0,0)[r]{\strut{} \scriptsize $2$}}%
      \put(400,2749){\makebox(0,0)[r]{\strut{} \scriptsize $4$}}%
      \put(400,2940){\makebox(0,0)[r]{\strut{} \scriptsize $6$}}%
      \put(400,3131){\makebox(0,0)[r]{\strut{} \scriptsize $8$}}%
      \put(90,2368){\rotatebox{90}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: z \: \left[ R_{\oplus} \right] }$}}}%
      \put(1510,3450){\makebox(0,0){\strut{}$\rm{ Mars \: SOI \: Trajectory \: Scatter }$}}%
      \put(2900,2341){\makebox(0,0)[l]{\strut{}$\rm{ Mars }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4450,3463){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ FlyBy \: Trajectory \: Scatter \: }$}}%
      \csname LTb\endcsname%%
      \put(4450,3287){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Collision \: Trajectory \: Scatter \: }$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory_mars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory_outward_mars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1983,4520){\makebox(0,0){\strut{} \normalsize $\rm{ Earth \: SOI \: Outward \: Trajectory }$}}%
      \put(1868,1967){\makebox(0,0)[l]{\strut{}$\rm{ Earth }$}}%
      \put(1620,4007){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Vector \: of \: Solar \: Radiation \: Pressure }$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4400,4536){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Parking \: Orbit \: }$}}%
      \csname LTb\endcsname%%
      \put(4400,4360){\makebox(0,0)[r]{\strut{} \scriptsize $\rm{ Trajectory \: }$}}%
      \csname LTb\endcsname%%
      \put(2237,192){\makebox(0,0){\strut{} \scriptsize $-8$}}%
      \csname LTb\endcsname%%
      \put(2682,259){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(3128,325){\makebox(0,0){\strut{} \scriptsize $8$}}%
      \csname LTb\endcsname%%
      \put(3574,392){\makebox(0,0){\strut{} \scriptsize $16$}}%
      \csname LTb\endcsname%%
      \put(4020,459){\makebox(0,0){\strut{} \scriptsize $24$}}%
      \csname LTb\endcsname%%
      \put(4467,525){\makebox(0,0){\strut{} \scriptsize $32$}}%
      \put(3583,183){\rotatebox{8}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: x \: \left[ R_{\oplus} \right] }$}}}%
      \csname LTb\endcsname%%
      \put(560,801){\makebox(0,0){\strut{} \scriptsize $-8$}}%
      \csname LTb\endcsname%%
      \put(817,686){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(1075,570){\makebox(0,0){\strut{} \scriptsize $8$}}%
      \csname LTb\endcsname%%
      \put(1333,455){\makebox(0,0){\strut{} \scriptsize $16$}}%
      \csname LTb\endcsname%%
      \put(1590,339){\makebox(0,0){\strut{} \scriptsize $24$}}%
      \csname LTb\endcsname%%
      \put(1848,224){\makebox(0,0){\strut{} \scriptsize $32$}}%
      \put(923,380){\rotatebox{-25}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: y \: \left[ R_{\oplus} \right] }$}}}%
      \put(648,1148){\makebox(0,0)[r]{\strut{} \scriptsize $-8$}}%
      \put(648,1646){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \put(648,2144){\makebox(0,0)[r]{\strut{} \scriptsize $8$}}%
      \put(648,2640){\makebox(0,0)[r]{\strut{} \scriptsize $16$}}%
      \put(648,3138){\makebox(0,0)[r]{\strut{} \scriptsize $24$}}%
      \put(648,3636){\makebox(0,0)[r]{\strut{} \scriptsize $32$}}%
      \put(648,4134){\makebox(0,0)[r]{\strut{} \scriptsize $40$}}%
      \put(300,2640){\rotatebox{90}{\makebox(0,0){\strut{} \scriptsize $\rm{ Distance \: z \: \left[ R_{\oplus} \right] }$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory_outward_mars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vt_diagram_earth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5572.00,3816.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(300,704){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(300,1186){\makebox(0,0)[r]{\strut{} \scriptsize $2$}}%
      \csname LTb\endcsname%%
      \put(300,1668){\makebox(0,0)[r]{\strut{} \scriptsize $4$}}%
      \csname LTb\endcsname%%
      \put(300,2150){\makebox(0,0)[r]{\strut{} \scriptsize $6$}}%
      \csname LTb\endcsname%%
      \put(300,2631){\makebox(0,0)[r]{\strut{} \scriptsize $8$}}%
      \csname LTb\endcsname%%
      \put(300,3113){\makebox(0,0)[r]{\strut{} \scriptsize $10$}}%
      \csname LTb\endcsname%%
      \put(300,3595){\makebox(0,0)[r]{\strut{} \scriptsize $12$}}%
      \csname LTb\endcsname%%
      \put(334,484){\makebox(0,0){\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(879,484){\makebox(0,0){\strut{} \scriptsize $0.5$}}%
      \csname LTb\endcsname%%
      \put(1424,484){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \csname LTb\endcsname%%
      \put(1969,484){\makebox(0,0){\strut{} \scriptsize $1.5$}}%
      \csname LTb\endcsname%%
      \put(2515,484){\makebox(0,0){\strut{} \scriptsize $2$}}%
      \csname LTb\endcsname%%
      \put(3060,484){\makebox(0,0){\strut{} \scriptsize $2.5$}}%
      \csname LTb\endcsname%%
      \put(3605,484){\makebox(0,0){\strut{} \scriptsize $3$}}%
      \csname LTb\endcsname%%
      \put(4150,484){\makebox(0,0){\strut{} \scriptsize $3.5$}}%
      \csname LTb\endcsname%%
      \put(4675,484){\makebox(0,0){\strut{} \scriptsize $4$}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(4289,930){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ transition \: to \: solar \: sphere \: of \: influence }$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(80,2149){\rotatebox{-270}{\makebox(0,0){\strut{} \scriptsize $\rm{ Velocity \: \left[ km \, s^{-1} \right] }$}}}%
      \put(2544,280){\makebox(0,0){\strut{} \scriptsize $\rm{ Time \: [d] }$}}%
      \csname LTb\endcsname%%
      \put(820,3335){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Outward \: Transfer }$}}%
    }%
    \gplbacktext
    \put(-450,0){\includegraphics{vt_diagram_earth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vt_diagram_interstellar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5572.00,3816.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,704){\makebox(0,0)[r]{\strut{} \scriptsize $0$}}%
      \csname LTb\endcsname%%
      \put(430,1065){\makebox(0,0)[r]{\strut{} \scriptsize $20$}}%
      \csname LTb\endcsname%%
      \put(430,1427){\makebox(0,0)[r]{\strut{} \scriptsize $40$}}%
      \csname LTb\endcsname%%
      \put(430,1788){\makebox(0,0)[r]{\strut{} \scriptsize $60$}}%
      \csname LTb\endcsname%%
      \put(430,2150){\makebox(0,0)[r]{\strut{} \scriptsize $80$}}%
      \csname LTb\endcsname%%
      \put(430,2511){\makebox(0,0)[r]{\strut{} \scriptsize $100$}}%
      \csname LTb\endcsname%%
      \put(430,2872){\makebox(0,0)[r]{\strut{} \scriptsize $120$}}%
      \csname LTb\endcsname%%
      \put(430,3234){\makebox(0,0)[r]{\strut{} \scriptsize $140$}}%
      \csname LTb\endcsname%%
      \put(430,3595){\makebox(0,0)[r]{\strut{} \scriptsize $160$}}%
      \csname LTb\endcsname%%
      \put(496,484){\makebox(0,0){\strut{} \scriptsize $0.01$}}%
      \csname LTb\endcsname%%
      \put(1982,484){\makebox(0,0){\strut{} \scriptsize $0.1$}}%
      \csname LTb\endcsname%%
      \put(3469,484){\makebox(0,0){\strut{} \scriptsize $1$}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(4470,740){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{outward \: transfer \: time \: to \: interstellar}$}}}%
      \put(4320,740){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{inward \: transfer \: time \: to \: interstellar}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(80,2149){\rotatebox{-270}{\makebox(0,0){\strut{} \scriptsize $\rm{Velocity \: \left[ km \, s^{-1} \right]}$}}}%
      \put(2610,280){\makebox(0,0){\strut{} \scriptsize $\rm{Time \: \left[ yr \right]}$}}%
      \csname LTb\endcsname%%
      \put(1010,3342){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{Outward \: Transfer}$}}%
      \csname LTb\endcsname%%
      \put(1010,3198){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{Inward \: Transfer}$}}%
    }%
    \gplbacktext
    \put(-450,0){\includegraphics{vt_diagram_interstellar.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vt_diagram_mars_inward.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5572.00,3816.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(700,704){\makebox(0,0)[r]{\strut{} \scriptsize $117.8$}}%
      \csname LTb\endcsname%%
      \put(700,1282){\makebox(0,0)[r]{\strut{} \scriptsize $117.85$}}%
      \csname LTb\endcsname%%
      \put(700,1860){\makebox(0,0)[r]{\strut{} \scriptsize $117.9$}}%
      \csname LTb\endcsname%%
      \put(700,2439){\makebox(0,0)[r]{\strut{} \scriptsize $117.95$}}%
      \csname LTb\endcsname%%
      \put(700,3017){\makebox(0,0)[r]{\strut{} \scriptsize $118$}}%
      \csname LTb\endcsname%%
      \put(700,3595){\makebox(0,0)[r]{\strut{} \scriptsize $118.05$}}%
      \csname LTb\endcsname%%
      \put(862,484){\makebox(0,0){\strut{} \scriptsize $3012.5$}}%
      \csname LTb\endcsname%%
      \put(1501,484){\makebox(0,0){\strut{} \scriptsize $3013$}}%
      \csname LTb\endcsname%%
      \put(2140,484){\makebox(0,0){\strut{} \scriptsize $3013.5$}}%
      \csname LTb\endcsname%%
      \put(2779,484){\makebox(0,0){\strut{} \scriptsize $3014$}}%
      \csname LTb\endcsname%%
      \put(3417,484){\makebox(0,0){\strut{} \scriptsize $3014.5$}}%
      \csname LTb\endcsname%%
      \put(4056,484){\makebox(0,0){\strut{} \scriptsize $3015$}}%
      \csname LTb\endcsname%%
      \put(4580,484){\makebox(0,0){\strut{} \scriptsize $3015.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(120,2149){\rotatebox{-270}{\makebox(0,0){\strut{} \scriptsize $\rm{ Velocity \: \left[ km \, s^{-1} \right] }$}}}%
      \put(2770,280){\makebox(0,0){\strut{} \scriptsize $\rm{ Time \: \left[ hr \right] }$}}%
      \csname LTb\endcsname%%
      \put(1330,3350){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Inward \: Transfer }$}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(1339,830){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ transistion \: to \: martian \: sphere \: of \: influence }$}}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(4469,1550){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ reaching \: martian \: orbit }$}}}%
    }%
    \gplbacktext
    \put(-450,0){\includegraphics{vt_diagram_mars_inward}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vt_diagram_mars_outward.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5572.00,3816.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(510,704){\makebox(0,0)[r]{\strut{} \scriptsize $65.3$}}%
      \csname LTb\endcsname%%
      \put(510,1186){\makebox(0,0)[r]{\strut{} \scriptsize $65.4$}}%
      \csname LTb\endcsname%%
      \put(510,1668){\makebox(0,0)[r]{\strut{} \scriptsize $65.5$}}%
      \csname LTb\endcsname%%
      \put(510,2149){\makebox(0,0)[r]{\strut{} \scriptsize $65.6$}}%
      \csname LTb\endcsname%%
      \put(510,2631){\makebox(0,0)[r]{\strut{} \scriptsize $65.7$}}%
      \csname LTb\endcsname%%
      \put(510,3113){\makebox(0,0)[r]{\strut{} \scriptsize $65.8$}}%
      \csname LTb\endcsname%%
      \put(510,3595){\makebox(0,0)[r]{\strut{} \scriptsize $65.9$}}%
      \csname LTb\endcsname%%
      \put(598,484){\makebox(0,0){\strut{} \scriptsize $613$}}%
      \csname LTb\endcsname%%
      \put(1281,484){\makebox(0,0){\strut{} \scriptsize $614$}}%
      \csname LTb\endcsname%%
      \put(1964,484){\makebox(0,0){\strut{} \scriptsize $615$}}%
      \csname LTb\endcsname%%
      \put(2647,484){\makebox(0,0){\strut{} \scriptsize $616$}}%
      \csname LTb\endcsname%%
      \put(3329,484){\makebox(0,0){\strut{} \scriptsize $617$}}%
      \csname LTb\endcsname%%
      \put(4012,484){\makebox(0,0){\strut{} \scriptsize $618$}}%
      \csname LTb\endcsname%%
      \put(4600,484){\makebox(0,0){\strut{} \scriptsize $619$}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(1072,890){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ transition \: to \: martian \: sphere \: of \: influence }$}}}%
      \colorrgb{0.80,0.80,0.80}%%
      \put(4097,1050){\rotatebox{-270}{\makebox(0,0)[l]{\strut{} \ssmall $\rm{ reaching \: martian \: orbit }$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(80,2149){\rotatebox{-270}{\makebox(0,0){\strut{} \scriptsize $\rm{ Velocity \: \left[ km \, s^{-1} \right] }$}}}%
      \put(2676,280){\makebox(0,0){\strut{} \scriptsize $\rm{ Time \: \left[ hr \right] }$}}%
      \csname LTb\endcsname%%
      \put(1050,3378){\makebox(0,0)[l]{\strut{} \scriptsize $\rm{ Outward \: Transfer }$}}%
    }%
    \gplbacktext
    \put(-450,0){\includegraphics{vt_diagram_mars_outward}}%
    \gplfronttext
  \end{picture}%
\endgroup

